Convolutional Polar Kernels

A family of polarizing kernels is presented together with polynomial-complexity algorithm for computing scaling exponent. The proposed convolutional polar kernels are based on convolutional polar codes, also known as b-MERA codes. For these kernels, a polynomial-complexity algorithm is proposed to find weight spectrum of unrecoverable erasure patterns, needed for computing scaling exponent. As a result, we obtain scaling exponent and polarization rate for convolutional polar kernels of size up to 1024.

==> tikz-cpt.tex <==

\ifonecol
\begin{tikzpicture}[x=.8cm,y=.8cm]
\else
\begin{tikzpicture}[x=0.475cm,y=0.35cm]
\small
\fi
%% DEFINES %%

\def\r{0.2}
\def\g{0.43}

%% HORIZONTAL LINES %%

\foreach \x in {1,...,4,6,7,...,9}{
  \draw (1,\x)--(4,\x);
}
\foreach \x in {1,3,4,5,8,9}{
\draw (6,\x)--(8,\x);
}
\foreach \x in {1,3,4,5,8,9}{
\draw (11,\x)--(11.5,\x);
}


%% VERTICAL LINES & CIRCLES %%

\foreach \x in {2,7}{
\draw (1.5,\x)--(1.5,\x+1+\r);
\draw (1.5,\x+1) circle (\r);
}

\foreach \x in {1,3,8,6}{
\draw (2,\x)--(2,\x+1+\r);
\draw (2,\x+1) circle (\r);
}

%% RECTANGLES %%

\draw (4,0) rectangle (6,10);
\draw (8,0.75) rectangle (11,4.25);
\draw (8,4.75) rectangle (11,9.25);

%% SYMBOLS u, s, R, Q %%

\node at (2.5,5) {\ldots};
\node at (7,6.5) {\ldots};
\node at (7,2) {\ldots};
\node at (12,6.5) {\ldots};
\node at (12,2) {\ldots};

\node[rotate=45] at (5,5) {permute};


\foreach \x in {0,...,3}{
  \node at (0.2,9-\x) {$u_\x$};
}
\foreach \x in {0,1}{
\node at (3.125,9+\g-2*\x) {$x_\x$};
\node at (3.125,8+\g-2*\x) {$z_\x$};
}
\foreach \x in {1,...,4}{
  \node at (0.2,\x) {$u_{n-\x}$};
}
\foreach \x in {1,2}{
\node at (3.125,-1+\g+2*\x) {$z_{n-\x}$};
\node at (3.125,\g+2*\x) {$x_{n-\x}$};
}


\node at (7,1+\g) {$z_{\frac{n}{2}-1}$};
\node at (7,3+\g) {$z_{1}$};
\node at (7,4+\g) {$z_{0}$};
\node at (7,5+\g) {$x_{\frac{n}{2}-1}$};
\node at (7,8+\g) {$x_1$};
\node at (7,9+\g) {$x_0$};

\node at (9.5,7) {$Q^{(n/2)}$};
\node at (9.5,2.5) {$Q^{(n/2)}$};

\node at (12.5,0.9) {$c_{n-1}$};
\node at (12.5,2.9) {$c_{n/2+1}$};
\node at (12.5,3.9) {$c_{n/2}$};
\node at (12.5,4.9) {$c_{n/2-1}$};
\node at (12.5,7.9) {$c_1$};
\node at (12.5,8.9) {$c_0$};

\end{tikzpicture}



